RelateAnything: Real-Time Open-Vocabulary Relation Prediction From Any Inputs

Open-vocabulary detection accepts any class list at inference, and promptable segmentation returns regions without class names: the taxonomy has left the model and become an input. Relation prediction has not. Scene-graph models are still trained and evaluated on the 50 or 56 predicates of one annotation style, their relation head conditioned on object labels and so tied to one detector. Three obstacles explain this, none primarily modelling: no relation corpus is both free-text and verified, a label-conditioned architecture cannot accept a vocabulary it was not trained on, and the standard metric rewards agreement with the training corpus, so a larger vocabulary scores as a regression. We present RelateAnything, a 53M-parameter model taking an image and regions from any source and returning scored relations over a predicate vocabulary supplied at inference as strings. Object labels are never an input, so the region source can change without retraining, and the vocabulary is a bank of text embeddings, not a learned classifier. It runs at 20 ms/frame. Training over 19,103 predicates requires positive-unlabeled supervision and a text encoder that separates antonyms, which contrastive encoders embed at cosine 0.95. To supply the supervision we build RA-4M, 474k images and 4.3M relations over 10,102 free-text predicates, generated against numbered box markers and geometrically verified. To measure it we build OV-SGG-Bench, six axes scored across datasets that the priors standard recall rewards cannot satisfy. On three cross-dataset benchmarks and a fourth zero-shot, RelateAnything has 2.3-3.5x the mean recall of the strongest open-vocabulary method of comparable scale, margins that survive a real detector, and leads a 3B-VLM scene-graph model on both metrics at under 2% of its parameters. In-domain measurement overstates transfer gains ~5x. Model, corpus and benchmark are public.

==> figures/a5_qual.tex <==
% !TEX root = ../main.tex
% Figure: two PSG test images from the A5 run, both systems' graphs beside
% them. Every string and number comes from figures/a5_qual_data.tex, written
% by paper2/make_a5_qual.py; only the layout below is hand-drawn.
\input{figures/a5_qual_data}%
\newcommand{\aqidx}[1]{{\color{raMuted}\tiny\sffamily\bfseries #1}}%
\newcommand{\aqbits}[1]{{\color{raMuted}\tiny #1\,b}}%
% \aqrel{i}{subject}{predicate}{j}{object}{bits}
\newcommand{\aqrel}[6]{\aqidx{#1}\,#2 \textcolor{raAccent}{\textsf{#3}} \aqidx{#4}\,#5\hfill\aqbits{#6}\par}%
\newcommand{\aqon}[6]{\aqidx{#1}\,#2 \textcolor{raMuted}{\textsf{#3}} \aqidx{#4}\,#5\hfill\aqbits{#6}\par}%
\newcommand{\aqhead}[3]{{\sffamily\bfseries\scriptsize #1}\par{\color{raMuted}\tiny #2 relations emitted; #3\,bits if all were true}\par\vspace{1.5pt}{\color{raRule}\hrule height 0.5pt}\vspace{2.5pt}}%
\begin{minipage}{\linewidth}\scriptsize
\noindent\begin{minipage}[t]{0.30\linewidth}\centering\vspace{0pt}
  \includegraphics[height=3.5cm]{figures/a5_qual_1.jpg}%
\end{minipage}\hfill
\begin{minipage}[t]{0.32\linewidth}\vspace{0pt}\scriptsize\setlength{\parskip}{0pt}
  \aqhead{OvSGTR}{\AqBaseNA}{\AqBaseBitsA}\AqBaseA%
\end{minipage}\hfill
\begin{minipage}[t]{0.33\linewidth}\vspace{0pt}\scriptsize\setlength{\parskip}{0pt}
  \aqhead{\model{}}{\AqOursNA}{\AqOursBitsA}\AqOursA%
\end{minipage}\par\vspace{7pt}
\noindent\begin{minipage}[t]{0.30\linewidth}\centering\vspace{0pt}
  \includegraphics[height=3.5cm]{figures/a5_qual_2.jpg}%
\end{minipage}\hfill
\begin{minipage}[t]{0.32\linewidth}\vspace{0pt}\scriptsize\setlength{\parskip}{0pt}
  \aqhead{OvSGTR}{\AqBaseNB}{\AqBaseBitsB}\AqBaseB%
\end{minipage}\hfill
\begin{minipage}[t]{0.33\linewidth}\vspace{0pt}\scriptsize\setlength{\parskip}{0pt}
  \aqhead{\model{}}{\AqOursNB}{\AqOursBitsB}\AqOursB%
\end{minipage}
\end{minipage}


==> figures/architecture.tex <==
% !TEX root = ../main.tex
% Figure 2 --- the RelateAnything architecture. The canvas is 18.6 cm wide and
% is centred across the margins by sec/03_model.tex at scale 1, so every label
% is set at its true size. Do not scale it down.
% Three bands. Band 1 is the visual path, and it opens with the point the input
% contract turns on: the regions are produced beside the backbone, from the same
% raw frame, and only their coordinates cross into the model. Band 2 is the text
% path, the predicate gate and the score. Band 3 is the loss and the output.
% The frame, regions, predicates and scores are those of Figure 1
% (paper2/make_overview.py), so the two figures share one example.
% The alpha_p values on the gate axis are measured, and are the ones quoted in
% App. A.3; the same numbers drive figures/gate_alpha.pdf.
% Every line above the picture ends in a comment character: a line-end space
% here is typeset inside the box and widens it.
\definecolor{rg0}{HTML}{0B4F8A}%
\definecolor{rg1}{HTML}{C2571A}%
\definecolor{rg2}{HTML}{0E7C86}%
\definecolor{rg3}{HTML}{7A4E9E}%
\definecolor{rg4}{HTML}{B3123F}%
\definecolor{raPair}{HTML}{62708A}%   pair tokens
\definecolor{raSpa}{HTML}{D9A21B}%    geometry-led branch
\definecolor{raSem}{HTML}{3E8E5A}%    appearance-led branch
\def\ftitle{\fontsize{7.5}{8.5}\selectfont\sffamily\bfseries}%
\def\fnote{\fontsize{6}{7}\selectfont\sffamily}%
\def\fsmall{\fontsize{7}{8}\selectfont\sffamily}%
\def\fband{\fontsize{6.5}{7.5}\selectfont\sffamily\bfseries}%
\def\IW{2.20}\def\IH{1.457}\def\IX{0.0}\def\IY{6.49}%
\def\BW{1.76}\def\BH{1.12}\def\BX{2.92}\def\BY{7.37}%
\newcommand{\apx}[2]{({\IX+#1*\IW},{\IY+#2*\IH})}%   frame, normalised coords
\newcommand{\bpx}[2]{({\BX+#1*\BW},{\BY+#2*\BH})}%   regions panel, same coords

\begin{tikzpicture}[x=1cm, y=1cm,
  font=\fnote,
  >={Stealth[length=1.6mm, width=1.3mm]},
  flow/.style={->, line width=0.7pt, draw=raMuted!90},
  wire/.style={line width=0.7pt, draw=raMuted!90},
  tflow/.style={->, line width=0.7pt, draw=raRef!85},
  twire/.style={line width=0.7pt, draw=raRef!85},
  attn/.style={line width=0.25pt, draw=raAccent!35},
  mod/.style={draw=raAccent!55, fill=raAccent!9, rounded corners=3pt,
              line width=0.6pt, align=center, inner sep=3pt},
  tmod/.style={mod, draw=raRef!55, fill=raRef!9},
  panel/.style={draw=raRule, fill=raPanel, rounded corners=3pt, line width=0.5pt},
  wpanel/.style={draw=raRule, fill=white, rounded corners=3pt, line width=0.5pt},
  opanel/.style={draw=raInk!45, fill=white, rounded corners=3pt, line width=0.6pt},
  title/.style={font=\ftitle, text=raInk, align=center, inner sep=1pt},
  note/.style={font=\fnote, text=raMuted, align=center, inner sep=1pt},
  lnote/.style={note, align=left},
  rnote/.style={note, align=right},
  tok/.style={inner sep=0pt, minimum size=2.6mm, rounded corners=0.6pt},
  band/.style={font=\fband, text=raAccent, anchor=south west, inner sep=0pt},
  tag/.style={font=\fnote, rounded corners=2pt, inner xsep=2.5pt, inner ysep=1.3pt},
  hot/.style={tag, fill=BrickRed!12, text=BrickRed!85!black},
  cold/.style={tag, fill=raLink!12, text=raLink!90!black},
  chip/.style={draw=raRule, fill=white, rounded corners=1.5pt, anchor=west,
               inner xsep=2.4pt, inner ysep=1.5pt, font=\fnote, text=raInk},
  badge/.style={circle, inner sep=0pt, minimum size=2.9mm,
                font=\fontsize{5.5}{5.5}\selectfont\sffamily\bfseries, text=white},
  sbadge/.style={circle, inner sep=0pt, minimum size=2.5mm,
                 font=\fontsize{5}{5}\selectfont\sffamily\bfseries, text=white},
  pill/.style={draw=raInk!45, fill=white, rounded corners=5pt, line width=0.5pt,
               inner xsep=4pt, inner ysep=2.4pt, font=\fsmall, text=raInk, align=center},
]

% ######################################################## BAND 1: VISUAL ####
\node[band] at (0,8.70) {VISUAL PATH \textcolor{raMuted}{\mdseries$\cdot$ per frame}};
\draw[raAccent!35, line width=0.5pt] (0,8.64) -- (2.20,8.64);

% ---------------------------------------------------------- the raw frame --
\node[anchor=south west, inner sep=0] at (\IX,\IY)
  {\includegraphics[width=\IW cm]{figures/teaser_frame.jpg}};
\draw[raRule, line width=0.4pt] (\IX,\IY) rectangle ({\IX+\IW},{\IY+\IH});
\node[note, anchor=north] at (1.10,6.37) {one frame, no labels};

% the same frame goes to both paths, unchanged
\draw[wire] (2.23,7.22) -- (2.40,7.22);
\draw[wire] (2.40,6.42) -- (2.40,7.98);
\draw[flow] (2.40,7.98) -- (2.81,7.98);
\draw[flow] (2.40,6.42) -- (2.56,6.42);

% ------------------------------------ upper lane: the regions, geometry only
\node[title] at (3.80,8.66) {given regions};
\node[wpanel, minimum width=1.90cm, minimum height=1.26cm] at (3.80,7.93) {};
% regions 1 and 3 arrive as masks, 2, 4 and 5 as boxes. The masks are drawn
% back to front, so the bus occludes the building as it does in the frame.
\filldraw[fill=rg2!20, draw=rg2, line width=0.5pt]
              \bpx{0.515}{0.200} -- \bpx{0.998}{0.200} -- \bpx{0.998}{0.940}
           -- \bpx{0.800}{0.997} -- \bpx{0.620}{0.930} -- \bpx{0.515}{0.860} -- cycle;
\filldraw[fill=rg0!20, draw=rg0, line width=0.5pt]
              \bpx{0.205}{0.125} -- \bpx{0.790}{0.125} -- \bpx{0.831}{0.300}
           -- \bpx{0.831}{0.630} -- \bpx{0.250}{0.665} -- \bpx{0.190}{0.500}
           -- \bpx{0.190}{0.200} -- cycle;
\draw[rg1, line width=0.7pt] \bpx{0.0598}{0.2455} rectangle \bpx{0.2096}{0.5471};
\draw[rg3, line width=0.7pt] \bpx{0.2798}{0.5733} rectangle \bpx{0.4043}{0.9383};
\draw[rg4, line width=0.7pt] \bpx{0.9049}{0.3462} rectangle \bpx{0.9959}{0.4543};
\node[sbadge, fill=rg0] at \bpx{0.250}{0.665} {1};
\node[sbadge, fill=rg1] at \bpx{0.0598}{0.5471} {2};
\node[sbadge, fill=rg2] at \bpx{0.515}{0.860} {3};
\node[sbadge, fill=rg3] at \bpx{0.2798}{0.9383} {4};
\node[sbadge, fill=rg4] at \bpx{0.9049}{0.4543} {5};
\node[note, anchor=north] at (3.70,7.26) {any detector or segmenter};

% ------------------------------------------ lower lane: pixels to features --
\node[mod, minimum width=1.95cm, minimum height=1.00cm] (bb) at (3.575,6.42) {};
\node[title] at (3.575,6.66) {DINOv3};
\node[hot] at (3.575,6.20) {fine-tuned};
\draw[flow] (4.58,6.42) -- (4.91,6.42);

\foreach \o in {0.20,0.10}
  \fill[raAccent!14, draw=raAccent!40, line width=0.3pt]
    ({4.95+\o},{5.77+\o}) rectangle ({6.25+\o},{7.07+\o});
\foreach \i in {0,...,4} \foreach \j in {0,...,4} {
  \pgfmathtruncatemacro{\t}{14 + 58*abs(sin(73*\i + 131*\j + 25))}
  \fill[raAccent!\t] ({4.95+0.26*\i},{5.77+0.26*\j}) rectangle ++(0.26,0.26);
}
\draw[raAccent!60, line width=0.35pt] (4.95,5.77) rectangle (6.25,7.07);
\node[note, anchor=north] at (5.60,5.65) {patch map,\\ three depths fused};

% ------------------------------------------------------- soft box pooling --
\node[title] at (8.05,8.66) {box-query pooling};
% the box coordinates run down the column: one query per region
\draw[wire] (4.78,8.20) -- (7.35,8.20);
\draw[wire] (7.35,8.20) -- (7.35,6.35);
\foreach \k/\c/\y/\ya/\yb in {1/rg0/7.85/6.90/6.45, 2/rg1/7.50/6.72/6.20,
                              3/rg2/7.15/6.96/6.30, 4/rg3/6.80/6.60/6.05,
                              5/rg4/6.45/6.84/6.14} {
  \draw[attn] (6.50,\ya) -- (7.21,\y);
  \draw[attn] (6.50,\yb) -- (7.21,\y);
  \draw[\c, fill=white, line width=0.6pt] (7.25,{\y-0.075}) rectangle (7.45,{\y+0.075});
  \draw[->, \c!80, line width=0.5pt] (7.50,\y) -- (8.54,\y);
  \node[tok, fill=\c] (obj\k) at (8.70,\y) {};
}
\node[note, anchor=north] at (7.95,6.22) {each query reads the whole\\ map, not a crop};

% ------------------------------------------------------------ pair assembly --
\node[title] at (10.70,8.66) {pair representation};
\node[tok, fill=rg1] at (9.85,8.05) {};
\node[tok, fill=rg0] at (10.20,8.05) {};
\node[tok, fill=raAccent!45] at (10.55,8.05) {};
\node[tok, fill=raAccent!22, draw=raAccent!55, line width=0.35pt] at (10.90,8.05) {};
\node[tok, fill=white, draw=raMuted, line width=0.35pt] at (11.25,8.05) {};
\draw[raMuted, line width=0.3pt] (11.18,7.99) rectangle (11.25,8.07);
\draw[raMuted, line width=0.3pt] (11.23,8.03) rectangle (11.32,8.12);
\draw[rg1!70, line width=0.5pt] (obj2.east) to[out=0, in=180] (9.72,8.05);
\draw[rg0!70, line width=0.5pt] (obj1.east) to[out=0, in=90] (10.20,8.19);
\node[note, anchor=north] at (10.55,7.85)
  {subject $\cdot$ object $\cdot$ union\\ contact $\cdot$ geometry};
\draw[flow] (10.55,7.28) -- (10.55,7.02);
\fill[raPair!30, rounded corners=0.6pt] (10.59,6.80) rectangle (10.85,7.06);
\fill[raPair!60, rounded corners=0.6pt] (10.52,6.73) rectangle (10.78,6.99);
\node[tok, fill=raPair] at (10.58,6.80) {};
\node[note, anchor=north] at (10.60,6.50) {128 pairs kept,\\ of $N(N{-}1)$};

% ------------------------------------------------------ relation transformer --
\draw[wire] (10.92,6.83) -- (11.58,6.83);
\draw[wire] (11.58,6.83) -- (11.58,7.125);
\draw[flow] (11.58,7.125) -- (12.27,7.125);
\node[title] at (13.75,8.66) {relation transformer};
\node[mod, minimum width=2.90cm, minimum height=2.35cm] at (13.75,7.125) {};
\foreach \x in {12.75,13.35,13.95,14.55} \node[tok, fill=raPair, minimum size=2.3mm] at (\x,7.55) {};
\draw[<->, line width=0.4pt, draw=raPair] (12.79,7.67) to[bend left=45] (13.31,7.67);
\draw[<->, line width=0.4pt, draw=raPair] (13.39,7.67) to[bend left=28] (14.51,7.67);
\draw[<->, line width=0.4pt, draw=raPair] (12.83,7.43) to[bend right=22] (13.91,7.43);
\node[note, anchor=south] at (13.75,7.96) {pairs attend to each other};
\foreach \i in {0,...,7} \foreach \j in {0,1} {
  \pgfmathtruncatemacro{\t}{16 + 46*abs(sin(59*\i + 113*\j + 17))}
  \fill[raAccent!\t] ({12.62+0.26*\i},{6.30+0.16*\j}) rectangle ++(0.26,0.16);
}
\draw[raAccent!55, line width=0.3pt] (12.62,6.30) rectangle (14.70,6.62);
\foreach \sx in {12.75,13.20,13.70,14.15,14.60}
  \draw[attn, draw=raRef!55] (\sx,6.66) -- (13.31,7.43);
\draw[->, line width=0.45pt, draw=raRef!75] (13.35,6.66) -- (13.35,7.41);
\node[note, anchor=north] at (13.75,6.24) {and to the scene};
\node[note, anchor=north] at (13.75,5.84) {so one pair can support another};

% -------------------------------------------------------- deformable read --
\draw[flow] (15.24,7.125) -- (15.46,7.125);
\node[title] at (17.05,8.66) {deformable scene read};
\node[panel, minimum width=3.10cm, minimum height=1.95cm] at (17.05,7.325) {};
\draw[rg3, line width=0.5pt, dashed] (15.90,6.80) rectangle (18.30,8.00);
\fill[rg4!14] (16.60,7.15) rectangle (17.00,7.70);
\draw[rg4, line width=0.5pt] (16.60,7.15) rectangle (17.00,7.70);
\draw[rg1, line width=0.7pt] (15.95,6.85) rectangle (16.60,7.70);
\draw[rg0, line width=0.7pt] (17.00,7.15) rectangle (18.25,7.95);
\draw[rg1, line width=0.5pt] (16.215,7.275) -- (16.335,7.275) (16.275,7.215) -- (16.275,7.335);
\draw[rg0, line width=0.5pt] (17.565,7.55) -- (17.685,7.55) (17.625,7.49) -- (17.625,7.61);
\draw[rg3, line width=0.5pt] (17.02,7.32) rectangle (17.18,7.48);
\fill[rg4] (16.80,7.425) circle (0.055);
% most sampled points stay in their own region; a few reach past it
\foreach \ax/\ay/\dx/\dy/\c in {16.275/7.275/-0.225/-0.275/rg1, 16.275/7.275/0.175/0.225/rg1,
                                16.275/7.275/-0.125/0.275/rg1, 16.275/7.275/-0.355/-0.375/rg1,
                                17.625/7.55/-0.325/-0.250/rg0, 17.625/7.55/0.375/0.200/rg0,
                                17.625/7.55/0.225/-0.250/rg0, 17.625/7.55/0.525/-0.570/rg0,
                                17.10/7.40/-0.650/0.450/rg3, 17.10/7.40/0.600/-0.450/rg3,
                                16.80/7.425/-0.100/-0.175/rg4, 16.80/7.425/0.100/-0.475/rg4} {
  \draw[\c!60, line width=0.3pt] (\ax,\ay) -- (\ax+\dx,\ay+\dy);
  \fill[\c] (\ax+\dx,\ay+\dy) circle (0.038);
}
\node[note, anchor=north] at (17.05,6.62) {\textcolor{rg1}{subject}
  $\cdot$ \textcolor{rg0}{object} $\cdot$ \textcolor{rg3}{union}
  $\cdot$ \textcolor{rg4}{contact}};
\node[note, anchor=north] at (17.25,5.84) {most points stay in their region};

% the refined pair drops in from above; it forks outside the panel so that
% only two short arrows cross the border
\draw[wire] (15.65,6.30) -- (15.65,5.06);
\draw[wire] (14.55,5.06) -- (16.75,5.06);
\draw[flow] (14.55,5.06) -- (14.55,4.68);
\draw[flow] (16.75,5.06) -- (16.75,4.68);

% ############################################# BAND 2: TEXT, GATE, SCORE ####
\node[band, text=raRef] at (0,4.90) {TEXT PATH \textcolor{raMuted}{\mdseries$\cdot$ once, offline}};
\draw[raRef!35, line width=0.5pt] (0,4.84) -- (2.10,4.84);

% ------------------------------------------- the vocabulary, as free text --
\node[title, anchor=west] at (0.02,4.62) {predicate vocabulary};
\draw[panel] (0,2.75) rectangle (1.75,4.45);
\node[chip] at (0.10,4.22) {following};
\node[chip] at (0.10,3.92) {parked on};
\node[chip] at (0.10,3.62) {behind};
\node[chip] at (0.10,3.32) {\dots};
\node[lnote, anchor=north west] at (0.12,3.08) {any strings};

\draw[tflow] (1.82,3.60) -- (2.28,3.60);
\node[tmod, minimum width=1.65cm, minimum height=1.50cm] at (3.15,3.60) {};
\node[title] at (3.15,3.98) {text encoder};
\node[note] at (3.15,3.54) {distilled};
\node[cold] at (3.15,3.14) {frozen};

\draw[tflow] (4.00,3.60) -- (4.20,3.60);
\node[title] at (5.02,4.30) {embedding bank};
\foreach \x in {4.35,4.67,4.99,5.31,5.63} \foreach \y/\t in {4.04/70, 3.80/40, 3.56/85, 3.32/55} {
  \pgfmathtruncatemacro{\u}{\t + 25*sin(180*\x)}
  \node[tok, fill=raRef!\u, minimum size=2.4mm] at (\x,\y) {};
}
\node[note, anchor=north] at (5.02,3.14) {one vector per string,\\ no learned projection};

% e_p leaves the bank once and is used twice: by the gate and by the score
\draw[twire] (5.78,3.60) -- (6.08,3.60);
\draw[twire] (6.08,3.60) -- (6.08,4.66);
\draw[twire] (6.08,4.66) -- (12.50,4.66);
\node[note, anchor=south, text=raRef!80!black] at (7.60,4.70) {$e_p$};
\draw[->, dashed, line width=0.5pt, draw=raRef!75] (9.30,4.62) -- (9.30,4.46);

% ------------------------------------------------------- the predicate gate --
\draw[wpanel] (6.15,2.30) rectangle (12.30,4.42);
\node[band, text=raInk] at (6.27,4.16) {PREDICATE GATE};
\node[lnote, anchor=north west] at (6.27,4.04)
  {$\alpha_p$ is read from the string alone; nothing supervises it};
\shade[left color=raSem!75, right color=raSpa!85] (7.30,3.15) rectangle (11.30,3.25);
\draw[raInk!35, line width=0.3pt] (7.30,3.15) rectangle (11.30,3.25);
\foreach \a/\p/\r in {0.012/riding/1, 0.22/wearing/0, 0.64/on/1, 0.82/holding/0, 0.970/above/1} {
  \pgfmathsetmacro{\px}{7.30 + \a*4.0}
  \fill[raInk!75] (\px,3.20) circle (0.045);
  \ifnum\r=1
    \draw[raInk!40, line width=0.3pt] (\px,3.27) -- (\px,3.51);
    \node[note, text=raInk, anchor=south] at (\px,3.51) {\p};
  \else
    \draw[raInk!40, line width=0.3pt] (\px,3.27) -- (\px,3.31);
    \node[note, text=raInk, anchor=south] at (\px,3.31) {\p};
  \fi
}
\node[note, anchor=east, text=raInk] at (7.22,3.20) {$z^{\mathrm{sem}}$};
\node[note, anchor=west, text=raInk] at (11.38,3.20) {$z^{\mathrm{spa}}$};
\node[lnote, anchor=north west] at (7.16,3.05) {appearance-led};
\node[rnote, anchor=north east] at (11.44,3.05) {geometry-led};
\node[lnote, anchor=north west] at (6.27,2.78)
  {every pair is scored on both branches, then mixed};

% ------------------------------------------------------------------ score --
\draw[opanel] (12.70,2.34) rectangle (18.60,4.84);
\node[band, text=raInk] at (12.82,4.56) {SCORE};
\node[tok, fill=raSpa] (zspa) at (14.55,4.52) {};
\node[tok, fill=raSem] (zsem) at (16.75,4.52) {};
\node[note, anchor=west, text=raInk] at (14.72,4.52) {$z^{\mathrm{spa}}$};
\node[note, anchor=west, text=raInk] at (16.92,4.52) {$z^{\mathrm{sem}}$};
\node[pill, minimum width=3.60cm] (cos) at (15.65,3.94) {cosine to $e_p$};
\node[pill, minimum width=3.00cm] (mix) at (15.65,3.30) {mix by $\alpha_p$};
\node[pill, minimum width=3.60cm] (sig) at (15.65,2.70) {$+$ pair logit, sigmoid};
\draw[flow] (zspa.south) -- (zspa.south |- cos.north);
\draw[flow] (zsem.south) -- (zsem.south |- cos.north);
\draw[flow] (cos.south) -- (mix.north);
\draw[flow] (mix.south) -- (sig.north);
% e_p turns down in the gap between the panels and enters at the cosine;
% alpha_p crosses from the gate into the mixer
\draw[tflow] (12.50,4.66) -- (12.50,3.94) -- (cos.west);
\draw[flow] (12.34,3.30) -- (mix.west);
\node[note, anchor=south, text=raInk] at (13.30,3.34) {$\alpha_p$};
\draw[flow] (sig.south) -- (15.65,1.82);
% the same scores are what the loss reads, and only then
\draw[->, dashed, line width=0.55pt, draw=BrickRed!55] (15.65,2.16) -- (9.50,2.16) -- (9.50,2.03);

% ################################################ BAND 3: LOSS AND OUTPUT ###
% -------------------------------------------- the loss, on one annotated pair --
\draw[draw=BrickRed!45, fill=BrickRed!4, dashed, rounded corners=3pt, line width=0.5pt]
  (0,0.12) rectangle (9.85,2.00);
\node[band, text=BrickRed!80!black] at (0.16,1.74) {TRAINING ONLY};
\node[lnote, anchor=west] at (2.05,1.805) {InfoNCE, one annotated pair:};
\node[badge, fill=rg0] at (4.86,1.805) {1};
\node[anchor=west, font=\fnote, text=raMuted] at (5.03,1.805) {bus};
\node[anchor=west, font=\fsmall, text=raInk] at (5.58,1.805) {in front of};
\node[badge, fill=rg2] at (7.10,1.805) {3};
\node[anchor=west, font=\fnote, text=raMuted] at (7.27,1.805) {building};
% one bar per predicate in the batch, and what the loss does to it
\node[note, anchor=west] at (0.16,1.42) {score};
\draw[raRule, line width=0.4pt] (0.60,1.02) -- (9.45,1.02);
\foreach \x/\h/\p/\d in {1.20/0.46/{in front of}/raSem, 2.60/0.39/{ahead of}/raRule} {
  \fill[raSem!55] ({\x-0.13},1.02) rectangle ({\x+0.13},{1.02+\h});
  \draw[->, line width=0.5pt, draw=raSem!90] (\x,{1.08+\h}) -- (\x,{1.24+\h});
  \node[chip, anchor=center, draw=\d] at (\x,0.86) {\p};
}
\foreach \x/\h/\p in {4.60/0.30/near, 5.55/0.25/{next to}} {
  \fill[raInk!18] ({\x-0.13},1.02) rectangle ({\x+0.13},{1.02+\h});
  \draw[->, line width=0.5pt, draw=raInk!30] (\x,{1.24+\h}) -- (\x,{1.08+\h});
  \node[chip, anchor=center] at (\x,0.86) {\p};
}
\foreach \x/\h/\p in {7.60/0.33/behind, 8.75/0.05/wearing} {
  \fill[BrickRed!30] ({\x-0.13},1.02) rectangle ({\x+0.13},{1.02+\h});
  \draw[->, line width=0.5pt, draw=BrickRed!70] (\x,{1.24+\h}) -- (\x,{1.08+\h});
  \node[chip, anchor=center] at (\x,0.86) {\p};
}
\foreach \a/\b in {0.73/3.10, 4.30/5.94, 7.21/9.18}
  \draw[raInk!30, line width=0.4pt] (\a,0.73) -- (\a,0.68) -- (\b,0.68) -- (\b,0.73);
\node[note, anchor=north] at (1.92,0.63)
  {the synonym group is one positive,\\ a weighted mean over its members};
\node[note, anchor=north] at (5.12,0.63)
  {often true when the label is:\\ discounted by $1-\hat{P}(q \mid p)$};
\node[note, anchor=north] at (8.20,0.63)
  {full weight; the inverse\\ is never softened};

% ------------------------------------------------------- what comes out of it --
\node[band, text=raInk, anchor=south west] at (10.35,1.80) {SCORED RELATIONS};
\draw[raRule, line width=0.4pt] (10.35,1.74) -- (18.60,1.74);
\foreach \y/\sb/\sc/\sn/\p/\ob/\oc/\on/\s/\w in {%
    1.50/2/rg1/bus/following/1/rg0/bus/0.83/2.49,
    1.14/4/rg3/street light/illuminating/1/rg0/bus/0.81/2.43,
    0.78/5/rg4/car/parked by/3/rg2/building/0.75/2.25,
    0.42/1/rg0/bus/passing/5/rg4/car/0.61/1.83} {
  \node[badge, fill=\sc] at (10.50,\y) {\sb};
  \node[anchor=west, font=\fnote, text=raMuted] at (10.72,\y) {\sn};
  \node[anchor=west, font=\fsmall, text=raInk] at (12.10,\y) {\p};
  \node[badge, fill=\oc] at (13.70,\y) {\ob};
  \node[anchor=west, font=\fnote, text=raMuted] at (13.92,\y) {\on};
  \fill[raRule] (14.95,{\y-0.055}) rectangle (17.95,{\y+0.055});
  \fill[raAccent!70] (14.95,{\y-0.055}) rectangle ({14.95+\w},{\y+0.055});
  \node[anchor=east, font=\fsmall, text=raInk] at (18.58,\y) {\s};
}
\end{tikzpicture}


==> figures/overview.tex <==
% !TEX root = ../main.tex
% Figure 1 --- what the report releases: the corpus, the model, the protocol.
% The canvas is 18.6 cm wide, laid out left to right from x=0; the radar's
% outer labels reach about 19.0. sec/01_intro.tex fits that width to the text
% block, so the figure is drawn at roughly 0.86 of the size set here.
% Every string and number comes from figures/overview_data.tex, which
% paper2/make_overview.py writes from artefacts under runs/. The layout below
% is hand-drawn; the content is not. Every line above the picture ends in a
% comment character: a line-end space here is typeset and widens the box.
\input{figures/overview_data}%
\def\ftitle{\fontsize{8}{9}\selectfont\sffamily\bfseries}%
\def\fnote{\fontsize{6.2}{7.2}\selectfont\sffamily}%
\def\fsmall{\fontsize{7}{8}\selectfont\sffamily}%
\def\fband{\fontsize{6.8}{7.8}\selectfont\sffamily\bfseries}%
\def\fbig{\fontsize{12.5}{13}\selectfont\sffamily\bfseries}%
%
% ---- zone geometry, cm. Three columns, and gaps that hold the two arrows.
\def\ZaX{0.0}\def\ZaW{5.90}%          RA-4M
\def\ZbX{6.80}\def\ZbW{5.60}%         RelateAnything
\def\ZcX{13.30}\def\ZcW{5.30}%        OV-SGG-Bench
\def\BandY{6.36}%                     the three band titles sit on this line
\def\ArrY{4.55}%                      the two arrows between the zones
%
% ---- the photo stack: three 3:2 panels, offset down and to the right. The
% band each rear panel shows is its own bottom, which is where its subject is;
% offsetting the other way would expose nothing but sky.
\def\PW{3.70}\def\PH{2.467}\def\PDx{0.60}\def\PDy{0.66}%
\def\PfX{0.0}\def\PfY{3.70}%          front panel, the one carrying the boxes
\newcommand{\cpx}[2]{({\PfX+#1*\PW},{\PfY+#2*\PH})}%  front-panel image coords
%
% ---- the radar: centre, radius, and a vertex at angle #1, value #2
\def\RCX{15.95}\def\RCY{4.14}\def\RR{1.46}%
\newcommand{\rv}[2]{({\RCX+\RR*#2*cos(#1)},{\RCY+\RR*#2*sin(#1)})}%
\def\AngA{90}\def\AngB{30}\def\AngC{-30}%
\def\AngD{-90}\def\AngE{-150}\def\AngF{150}%

\begin{tikzpicture}[x=1cm, y=1cm,
  font=\fnote,
  >={Stealth[length=1.6mm, width=1.3mm]},
  flow/.style={->, line width=0.7pt, draw=raMuted!90},
  big/.style={->, line width=1.2pt, draw=raAccent!45},
  panel/.style={draw=raRule, fill=raPanel, rounded corners=3pt, line width=0.5pt},
  mod/.style={draw=raAccent!55, fill=raAccent!9, rounded corners=3pt,
              line width=0.6pt, align=center, inner sep=3pt},
  title/.style={font=\ftitle, text=raInk, align=center, inner sep=1pt},
  note/.style={font=\fnote, text=raMuted, align=center, inner sep=1pt},
  lnote/.style={note, align=left},
  band/.style={font=\fband, text=raAccent, anchor=south west, inner sep=0pt},
  chip/.style={draw=raRule, fill=white, rounded corners=1.5pt, anchor=west,
               inner xsep=2.4pt, inner ysep=1.5pt, font=\fnote, text=raInk},
  ptag/.style={font=\fnote, text=raInk, fill=white, fill opacity=0.82,
               text opacity=1, inner xsep=2pt, inner ysep=1pt,
               rounded corners=1.5pt},
  pass/.style={font=\fnote, text=raAccent, fill=raAccent!10, inner xsep=2.4pt,
               inner ysep=1.2pt, rounded corners=1.5pt},
  ovbadge/.style={circle, draw=white, line width=0.35pt, inner sep=0pt,
                  minimum size=2.2mm,
                  font=\fontsize{4.4}{4.4}\selectfont\sffamily\bfseries, text=white},
  dot/.style={circle, inner sep=0pt, minimum size=2.9mm,
              font=\fontsize{5.4}{5.4}\selectfont\sffamily\bfseries, text=white},
  gchip/.style={fill=white, rounded corners=2pt, line width=0.5pt,
                inner xsep=2.6pt, inner ysep=2.0pt, font=\fnote, text=raInk},
  gedge/.style={->, line width=0.6pt, draw=raMuted!75, shorten >=0.5pt},
  glab/.style={font=\fnote, text=raInk, align=center, fill=white,
               inner xsep=1.6pt, inner ysep=1.0pt},
]

% =============================================================== 1. RA-4M ==
% The panel reads downwards: three images as they arrive, the annotator that
% writes on them, the same three carrying what it wrote, then how much of it
% there is. The two rows share their columns, so the lower one reads as the
% upper one with the annotation added. \ovCorpusRows supplies the annotated
% panels and the relations; the rest here is geometry.
\node[band] at (\ZaX,\BandY) {\dataset{} \textcolor{raMuted}{\mdseries$\cdot$ the corpus}};
\draw[raAccent!35, line width=0.5pt] (\ZaX,{\BandY-0.07}) -- ({\ZaX+\ZaW},{\BandY-0.07});
\ovRegionColours

\def\AW{1.72}\def\AH{1.147}\def\AStep{2.09}%
\def\UY{5.19}%   the row as the images arrive
\def\AY{2.40}%   the row as they leave

% ---- as they arrive, carrying nothing: smaller than the annotated row, and
% centred in the same three columns
\def\UW{1.44}\def\UH{0.96}%
% written out per image (no loop) so arXiv's file scanner sees the names
\node[anchor=south west, inner sep=0] at ({0*\AStep+(\AW-\UW)/2},\UY)
  {\includegraphics[width=\UW cm]{figures/ov_corpus_1.jpg}};
\draw[raRule, line width=0.4pt] ({0*\AStep+(\AW-\UW)/2},\UY)
  rectangle ({0*\AStep+(\AW+\UW)/2},{\UY+\UH});
\node[anchor=south west, inner sep=0] at ({1*\AStep+(\AW-\UW)/2},\UY)
  {\includegraphics[width=\UW cm]{figures/ov_corpus_2.jpg}};
\draw[raRule, line width=0.4pt] ({1*\AStep+(\AW-\UW)/2},\UY)
  rectangle ({1*\AStep+(\AW+\UW)/2},{\UY+\UH});
\node[anchor=south west, inner sep=0] at ({2*\AStep+(\AW-\UW)/2},\UY)
  {\includegraphics[width=\UW cm]{figures/ov_corpus_3.jpg}};
\draw[raRule, line width=0.4pt] ({2*\AStep+(\AW-\UW)/2},\UY)
  rectangle ({2*\AStep+(\AW+\UW)/2},{\UY+\UH});

% ---- the annotator
\draw[flow] (2.95,5.15) -- (2.95,5.00);
\node[mod, anchor=south west, minimum width=5.50cm, minimum height=1.12cm]
  at (0.20,3.84) {};
\node[title] at (2.95,4.78) {\ovGenModel{} (\ovGenSize{}) $+$ \ovSegmenter{}};
\node[note, anchor=north, text width=5.24cm] at (2.95,4.62)
  {\hyphenpenalty=10000 three passes over numbered box markers ---
   \ovGenPasses{} --- then the masks, prompted with those same boxes};
\draw[flow] (2.95,3.80) -- (2.95,3.62);

% ---- as they leave. \colX is the column the current panel sits in; \bxp puts
% a generated box inside it. Arguments 7 and 8 of \ovtext are the pass that
% wrote the relation: the box above names all three, so the columns do not
% repeat them.
\def\colX{0}%
\newcommand{\bxp}[2]{({\colX+#1*\AW},{\AY+#2*\AH})}%
\newcommand{\ovpanel}[4]{%
  \pgfmathsetmacro{\colX}{(#1-1)*\AStep}%
  \global\let\colX\colX
  \node[anchor=south west, inner sep=0] at (\colX,\AY)
    {#2};%  #2 is a literal \includegraphics, so arXiv's scanner sees the file
  #4%
  \draw[raAccent!45, line width=0.5pt]
    (\colX,\AY) rectangle ({\colX+\AW},{\AY+\AH});%
  \node[ptag, anchor=south west] at ({\colX+0.05},{\AY+0.05}) {#3};%
}
\newcommand{\ovtext}[8]{%
  \node[note, anchor=north, text width={\AW cm}] at ({\colX+\AW/2},{\AY-0.10})
    {\textcolor{ovr#2}{#3} \textbf{\textcolor{raInk}{#4}} \textcolor{ovr#6}{#5}};%
}
\ovCorpusRows

% ---- how much of it there is, which is the point of the corpus
\draw[fill=raAccent!8, draw=raAccent!22, rounded corners=3pt, line width=0.4pt]
  (\ZaX,0.66) rectangle ({\ZaX+\ZaW},1.70);
\foreach \x in {1.97, 3.93}
  \draw[raAccent!25, line width=0.4pt] (\x,0.80) -- (\x,1.56);
\newcommand{\ovbig}[3]{%
  \node[font=\fbig, text=raAccent, anchor=base] at (#1,1.30) {#2};%
  \node[note, anchor=north, text width=1.86cm] at (#1,1.20) {#3};%
}
\ovbig{0.98}{\ovImages{}k}{images}
\ovbig{2.95}{\ovRelations{}M}{relations}
\ovbig{4.92}{\ovPredicates{}}{free-text predicates}

% ================================================== 2. the model ===========
\node[band] at (\ZbX,\BandY) {\model{} \textcolor{raMuted}{\mdseries$\cdot$ the model}};
\draw[raAccent!35, line width=0.5pt] (\ZbX,{\BandY-0.07}) -- ({\ZbX+\ZbW},{\BandY-0.07});
\draw[big] ({\ZaX+\ZaW+0.10},\ArrY) -- ({\ZbX-0.10},\ArrY);
\node[note, anchor=south] at ({(\ZaX+\ZaW+\ZbX)/2},{\ArrY+0.07}) {trains};

% ---- three inputs, side by side and separate: pixels, regions, strings.
% three equal tiles across the zone, so the labels under them cannot collide
\def\TW{1.72}\def\TH{1.139}\def\TY{4.90}%
\def\TaX{6.80}\def\TbX{8.74}\def\TcX{10.68}\def\TcW{1.72}%
\newcommand{\apx}[2]{({\TbX+#1*\TW},{\TY+#2*\TH})}%  region-sheet coords

% input 1: the frame, on its own
\node[anchor=south west, inner sep=0] at (\TaX,\TY)
  {\includegraphics[width=\TW cm]{figures/teaser_frame.jpg}};
\draw[raRule, line width=0.4pt] (\TaX,\TY) rectangle ({\TaX+\TW},{\TY+\TH});
\node[note, anchor=north, text width={\TW cm}] at ({\TaX+\TW/2},{\TY-0.07})
  {\textbf{an image}\\ pixels, nothing else};

% input 2: the regions of that frame, drawn on their own sheet. They are the
% detector's five boxes; a region may equally be a mask, and the model sees
% either as the same coverage raster.
\definecolor{rg1}{HTML}{0B4F8A}\definecolor{rg2}{HTML}{C2571A}%
\definecolor{rg3}{HTML}{0E7C86}\definecolor{rg4}{HTML}{7A4E9E}%
\definecolor{rg5}{HTML}{B3123F}%
\draw[raRule, fill=raPanel!55, line width=0.4pt]
  (\TbX,\TY) rectangle ({\TbX+\TW},{\TY+\TH});
\draw[rg1, line width=0.7pt] \apx{0.1905}{0.1110} rectangle \apx{0.8314}{0.6693};
\draw[rg2, line width=0.7pt] \apx{0.0598}{0.2455} rectangle \apx{0.2096}{0.5471};
\draw[rg3, line width=0.7pt] \apx{0.5101}{0.1960} rectangle \apx{0.9984}{0.9971};
\draw[rg4, line width=0.7pt] \apx{0.2798}{0.5733} rectangle \apx{0.4043}{0.9383};
\draw[rg5, line width=0.7pt] \apx{0.9049}{0.3462} rectangle \apx{0.9959}{0.4543};
\node[ovbadge, fill=rg1] at \apx{0.1905}{0.6693} {1};
\node[ovbadge, fill=rg2] at \apx{0.0598}{0.5471} {2};
\node[ovbadge, fill=rg3] at \apx{0.5101}{0.9550} {3};
\node[ovbadge, fill=rg4] at \apx{0.2798}{0.9383} {4};
\node[ovbadge, fill=rg5] at \apx{0.9049}{0.4543} {5};
\node[note, anchor=north, text width={\TW cm}] at ({\TbX+\TW/2},{\TY-0.07})
  {\textbf{boxes, masks}\\ no class label};

% input 3: the vocabulary, as a list
\draw[panel] (\TcX,\TY) rectangle ({\TcX+\TcW},{\TY+\TH});
\def\VYo{1.02}%
\newcommand{\ovvocab}[2]{%
  \node[anchor=west, font=\fnote, text=raInk] at ({\TcX+0.11},{\TY+\VYo-#1*0.185}) {#2};%
}
\ovVocabList
\node[anchor=west, font=\fnote, text=raMuted]
  at ({\TcX+0.11},{\TY+\VYo-\ovVocabListN*0.185}) {\dots};
\node[note, anchor=north, text width={\TcW cm}] at ({\TcX+\TcW/2},{\TY-0.07})
  {\textbf{predicate strings}\\ not a classifier};

% ---- the three inputs meet in the model, right under their own captions
\foreach \x in {{\TaX+\TW/2}, {\TbX+\TW/2}, {\TcX+\TcW/2}}
  \draw[flow] ({\x},4.24) -- ({\x},4.06);
\node[mod, anchor=south west, minimum width=\ZbW cm, minimum height=0.90cm]
  at (\ZbX,3.14) {};
\node[title] at ({\ZbX+\ZbW/2},3.82) {\model{}};
\node[note, text width=5.36cm] at ({\ZbX+\ZbW/2},3.46)
  {\ovParams{}M parameters $\cdot$ \ovLatency{}\,ms on an \ovDevice{}
   $\cdot$ fine-tuned DINOv3 backbone / distilled text encoder / Relation Transformer};

% ---- the output: the model's own top \ovNumScored{} edges, drawn as the
% graph they form over the numbered regions. One slot per region of the frame
% above, placed roughly where that region sits in it, so the graph and the
% region sheet read as the same scene. Slots are geometry; the chips, the
% edges, the predicates and the scores all come from the cached run.
\draw[flow] ({\ZbX+\ZbW/2},3.12) -- ({\ZbX+\ZbW/2},2.92);
\node[band, text=raInk, anchor=south west, font=\fnote] at (\ZbX,2.66)
  {SCORED RELATIONS};
\draw[raRule, line width=0.4pt] (\ZbX,2.60) -- ({\ZbX+\ZbW},2.60);

\coordinate (p1) at ({\ZbX+2.75},0.76);
\coordinate (p2) at ({\ZbX+0.32},0.76);
\coordinate (p3) at ({\ZbX+4.40},2.02);
\coordinate (p4) at ({\ZbX+1.00},2.02);
\coordinate (p5) at ({\ZbX+5.28},0.76);
\newcommand{\ovgnode}[2]{\node[gchip, draw=rg#1] (g#1) at (p#1) {#2};}
\newcommand{\ovgedge}[4]{%
  \draw[gedge] (g#1) -- node[glab]
    {#3\\[-1.4pt]{\fontsize{5.2}{5.2}\selectfont\sffamily
     \textcolor{raMuted}{#4}}} (g#2);%
}
\ovGraphNodes
\ovGraphEdges
% the region numbers last, so an arrow arriving at a chip cannot cross one
\renewcommand{\ovgnode}[2]{\node[ovbadge, fill=rg#1] at (g#1.north west) {#1};}
\ovGraphNodes

% ================================================ 3. the protocol ==========
\node[band] at (\ZcX,\BandY) {\bench{} \textcolor{raMuted}{\mdseries$\cdot$ the protocol}};
\draw[raAccent!35, line width=0.5pt] (\ZcX,{\BandY-0.07}) -- ({\ZcX+\ZcW},{\BandY-0.07});
\draw[big] ({\ZbX+\ZbW+0.10},\ArrY) -- ({\ZcX-0.10},\ArrY);
\node[note, anchor=south] at ({(\ZbX+\ZbW+\ZcX)/2},{\ArrY+0.07}) {scores};

% ---- the web
\foreach \r in {0.25,0.5,0.75,1.0} {
  \draw[raRule, line width=0.3pt]
    \rv{\AngA}{\r} -- \rv{\AngB}{\r} -- \rv{\AngC}{\r} -- \rv{\AngD}{\r}
    -- \rv{\AngE}{\r} -- \rv{\AngF}{\r} -- cycle;
}
\foreach \a in {\AngA,\AngB,\AngC,\AngD,\AngE,\AngF}
  \draw[raRule, line width=0.3pt] (\RCX,\RCY) -- \rv{\a}{1.0};

% ---- ours
\filldraw[raAccent, line width=0.9pt, fill=raAccent!25]
  \rv{\AngA}{\ovOursAone} -- \rv{\AngB}{\ovOursAtwo} -- \rv{\AngC}{\ovOursAthree}
  -- \rv{\AngD}{\ovOursAfour} -- \rv{\AngE}{\ovOursAfive} -- \rv{\AngF}{\ovOursAsix}
  -- cycle;
\foreach \a/\v in {\AngA/\ovOursAone, \AngB/\ovOursAtwo, \AngC/\ovOursAthree,
                   \AngD/\ovOursAfour, \AngE/\ovOursAfive, \AngF/\ovOursAsix}
  \fill[raAccent] \rv{\a}{\v} circle (0.045);

% ---- the baseline, over ours and translucent so both read where they cross.
% It has no A3 value at all, so its outline crosses that axis instead of
% touching it, which is the gap the caption points at.
\filldraw[raMuted!95, line width=0.8pt, dash pattern=on 1.5pt off 1.1pt,
          fill=raMuted, fill opacity=0.20]
  \rv{\AngA}{\ovBaseAone} -- \rv{\AngB}{\ovBaseAtwo} -- \rv{\AngD}{\ovBaseAfour}
  -- \rv{\AngE}{\ovBaseAfive} -- \rv{\AngF}{\ovBaseAsix} -- cycle;
\foreach \a/\v in {\AngA/\ovBaseAone, \AngB/\ovBaseAtwo, \AngD/\ovBaseAfour,
                   \AngE/\ovBaseAfive, \AngF/\ovBaseAsix}
  \fill[raMuted!85] \rv{\a}{\v} circle (0.038);

% ---- the scale: the rings are 0.25 apart, numbered up the A1 spoke. Drawn
% after the two polygons, on a white pad, so the inner labels still read.
\foreach \r/\lbl in {0.25/0.25, 0.5/0.50, 0.75/0.75, 1.0/1.00}
  \node[font=\fontsize{4.8}{4.8}\selectfont\sffamily, text=raMuted,
        anchor=west, inner xsep=1.0pt, inner ysep=0.5pt,
        fill=white, fill opacity=0.72, text opacity=1] at \rv{\AngA}{\r} {\lbl};

% ---- axis names, outside the web
\node[note, anchor=south, text=raInk] at \rv{\AngA}{1.14} {A1 transfer};
\node[note, anchor=west, text=raInk] at \rv{\AngB}{1.08} {A2 precision};
\node[note, anchor=west, text=raInk, align=left] at \rv{\AngC}{1.08}
  {A3 open vocab.};
\node[note, anchor=north, text=raInk] at \rv{\AngD}{1.14} {A4 deployment};
\node[note, anchor=east, text=raInk, align=right] at \rv{\AngE}{1.08}
  {A5 graph quality};
\node[note, anchor=east, text=raInk] at \rv{\AngF}{1.08} {A6 spatial};

% ---- what the two outlines are worth, on the same strip the corpus panel
% uses for its own headline number
\node[band, text=raInk, anchor=south west, font=\fnote] at (\ZcX,1.94)
  {COMPOSITE SCORE $\uparrow$};
\draw[raRule, line width=0.4pt] (\ZcX,1.88) -- ({\ZcX+\ZcW},1.88);
\draw[fill=raAccent!8, draw=raAccent!22, rounded corners=3pt, line width=0.4pt]
  (\ZcX,0.66) rectangle ({\ZcX+\ZcW},1.70);
\draw[raAccent!25, line width=0.4pt]
  ({\ZcX+\ZcW/2},0.80) -- ({\ZcX+\ZcW/2},1.56);
\node[font=\fbig, text=raAccent, anchor=base] at ({\ZcX+1.32},1.30)
  {\ovOursOVS};
\node[note, text=raInk, anchor=north, text width=2.44cm] at ({\ZcX+1.32},1.20)
  {\tikz[baseline=-0.55ex]{\filldraw[raAccent, line width=0.9pt, fill=raAccent!25]
     (0,-0.06) rectangle (0.30,0.12);}\;\model{}};
\node[font=\fbig, text=raMuted, anchor=base] at ({\ZcX+3.98},1.30)
  {\ovBaseOVS};
\node[note, text=raInk, anchor=north, text width=2.44cm] at ({\ZcX+3.98},1.20)
  {\tikz[baseline=-0.55ex]{\filldraw[raMuted!95, line width=0.8pt,
     dash pattern=on 1.5pt off 1.1pt, fill=raMuted!20]
     (0,-0.06) rectangle (0.30,0.12);}\;OvSGTR (baseline)};
\end{tikzpicture}


==> figures/pipeline.tex <==
% !TEX root = ../main.tex
% Data-generation pipeline diagram (Part I). Colors follow ra.sty.
\begin{tikzpicture}[
  font=\sffamily\footnotesize,
  node distance=4mm and 6mm,
  stage/.style={draw=raRule, fill=raPanel, rounded corners=2pt, thick,
                align=center, inner sep=5pt, minimum height=9mm},
  vlm/.style={stage, fill=raAccent!12, draw=raAccent!60},
  det/.style={stage, fill=raRef!10, draw=raRef!60},
  data/.style={stage, fill=white, draw=raInk!60},
  lbl/.style={font=\sffamily\scriptsize, text=raMuted, align=center},
  arr/.style={-{Stealth[length=2mm]}, thick, draw=raMuted},
  drop/.style={-{Stealth[length=1.8mm]}, thick, draw=BrickRed!70, dashed},
]
% ---------------------------------------------------------------- inputs --
\node[data] (img) {MegaSG images + boxes\\ \scriptsize 474{,}420 train images};
% ------------------------------------------------------------- VLM passes --
\node[vlm, right=9mm of img] (sem) {\textbf{1. semantic pass}\\ \scriptsize open vocabulary\\ \scriptsize spatial predicates banned};
\node[vlm, right=of sem] (grow) {\textbf{2. grow pass}\\ \scriptsize one additive round\\ \scriptsize fills sparse graphs};
\node[vlm, right=of grow] (spa) {\textbf{3. spatial pass}\\ \scriptsize open prompt, layout forms kept\\ \scriptsize depth $>$ left/right};
\node[lbl, above=1.5mm of grow] (vlmlbl) {open-weight VLM (26B MoE, 4B active), boxes marked by numbered dots, served with vLLM};
\begin{scope}[on background layer]
\node[draw=raAccent!40, dashed, rounded corners=3pt, inner sep=3.5mm,
      fit=(sem)(grow)(spa)(vlmlbl)] (vlmbox) {};
\end{scope}
% ----------------------------------------------------------- verification --
\node[det, below=9mm of spa] (verify) {\textbf{geometric verification}\\ \scriptsize direction fixed by role swap $\cdot$ contact must touch\\ \scriptsize containment $\subset 0.5$ $\cdot$ near $\le 0.5\times$ diagonal};
\node[det, left=of verify] (gates) {\textbf{deterministic gates}\\ \scriptsize contact gate $\cdot$ part gate\\ \scriptsize scaffold-predicate drop};
\node[det, left=of gates] (backstop) {\textbf{geometric top-up}\\ \scriptsize salience-ranked fill\\ \scriptsize below-floor images only};
% ---------------------------------------------------------------- output --
\node[data, below=9mm of backstop.south west, anchor=north west] (out)
  {\textbf{RA-4M}\quad 474{,}413 images $\cdot$ 4{,}282{,}531 relations $\cdot$ 10{,}102 predicates $\cdot$ synonyms kept};
% ----------------------------------------------------------------- edges --
\draw[arr] (img) -- (sem);
\draw[arr] (sem) -- (grow);
\draw[arr] (grow) -- (spa);
\draw[arr] (spa) -- (verify);
\draw[arr] (verify) -- (gates);
\draw[arr] (gates) -- (backstop);
\draw[arr] (backstop.south) |- (out.west |- backstop.south) -- ++(0,-0.55) -| (out.north);
\node[lbl, below=0.8mm of gates.south] {rejects 11.3\% of raw candidates};
\end{tikzpicture}

